BNSR-Invariants of Surface Houghton Groups

The surface Houghton groups $\mathcal{H}_{n}$ are a family of groups generalizing Houghton groups $H_n$, which are constructed as asymptotically rigid mapping class groups. We give a complete computation of the BNSR-invariants $\Sigma^{m}(P\mathcal{H}_{n})$ of their intersection with the pure mapping class group. To do so, we prove that the associated Stein--Farley cube complex is CAT(0), and we adapt Zaremsky's method for computing the BNSR-invariants of the Houghton groups. As a consequence, we give a criterion for when subgroups of $H_n$ and $P\mathcal{H}_{n}$ having the same finiteness length as their parent group are finite index. We also discuss the failure of some of these groups to be co-Hopfian.

==> 2.6-diagram.tex <==
\begin{center}
    \begin{tikzpicture}

         \pgfdeclarelayer{boxes}
        \pgfdeclarelayer{nodes}
        \pgfdeclarelayer{connections}
        \pgfsetlayers{connections,boxes,nodes,main}


        % labels
        \def\nodeALabel{$[Z, \varphi]$}
        \def\nodeBLabel{$[Z \cup B, \varphi]$}

        % nodes
        \node (A) at (0, 0) {\nodeALabel};
        \node (B) at (2.3, 0) {\nodeBLabel};

        % node connections
        \begin{pgfonlayer}{connections}
        \draw[thick] (A) -- (2.6,0);
        \end{pgfonlayer}


        % gray boxes
        \begin{pgfonlayer}{boxes}

        \filldraw[fill=white, rounded corners=.5pt] ($(0, 0) - (.6, .5)$) rectangle ($(0, 0) + (.6,.5)$);    
        \filldraw[draw opacity=.3, opacity=.1, fill=black, rounded corners=.5pt] ($(0, 0) - (.6, .5)$) rectangle ($(0, 0) + (.6,.5)$);    

        \filldraw[fill=white, rounded corners=.5pt] ($(2.3, 0) - (.9, .5)$) rectangle ($(2.3, 0) + (.9,.5)$);    
        \filldraw[draw opacity=.3, opacity=.1, fill=black, rounded corners=.5pt] ($(2.3, 0) - (.9, .5)$) rectangle ($(2.3, 0) + (.9,.5)$);    
        \end{pgfonlayer}



        %labels
        \def\nodeCLabel{$[\sigma(Z), \varphi \circ \sigma^{-1}]$}
        \def\nodeDLabel{$[\sigma(Z \cup B), \varphi \circ \sigma^{-1}]$}
        \def\nodeELabel{$[\sigma(Z) \cup \sigma(B), \varphi \circ \sigma^{-1}]$}
        

        %nodes
        \begin{pgfonlayer}{nodes}
        \node (C) at (5, 0) {\nodeCLabel};
        \node (D) at (9, 0) {\nodeDLabel};
        \node (E) at (9, -1.5) {\nodeELabel};
        \end{pgfonlayer}


        % node connections
        \begin{pgfonlayer}{connections}
        \draw[thick] (4,0) -- (D);
        \end{pgfonlayer}


        % gray boxes
        \begin{pgfonlayer}{boxes}
        \filldraw[fill=white, rounded corners=.5pt] ($(5, 0) - (1.3, .5)$) rectangle ($(5, 0) + (1.3,.5)$);   
        \filldraw[draw opacity=.3, opacity=.1, fill=black, rounded corners=.5pt] ($(5, 0) - (1.3, .5)$) rectangle ($(5, 0) + (1.3,.5)$);   

        \filldraw[fill=white, rounded corners=.5pt] ($(9, -.75) - (2.2, 1.2)$) rectangle ($(9, -.75) + (2.2,1.2)$);    
        \filldraw[draw opacity=.3, opacity=.1, fill=black, rounded corners=.5pt] ($(9, -.75) - (2.2, 1.2)$) rectangle ($(9, -.75) + (2.2,1.2)$);    
        \end{pgfonlayer}

        % node equalities
            \draw[transform canvas={xshift=-1.5pt}, ultra thick] (D) -- (E);
            \draw[transform canvas={xshift=+1.5pt}, ultra thick] (D) -- (E);


    
    \end{tikzpicture}

\end{center}

==> 2.7-diagram.tex <==
\begin{center}
    \begin{tikzpicture}


         \pgfdeclarelayer{boxes}
        \pgfdeclarelayer{nodes}
        \pgfdeclarelayer{connections}
        \pgfsetlayers{connections,boxes,nodes,main}




        % labels
        \def\nodeALabel{$[L_g, \varphi]$}
        \def\nodeBLabel{$[L_g \cup B_i^1, \varphi]$}
        \def\nodeCLabel{$[L_{g+1},\varphi \circ \rho_i^{-1}]$}

        % nodes
        \begin{pgfonlayer}{nodes}
        \node (A) at (0, -1.5) {\nodeALabel};
        \node (B) at (2.7, -.2) {\nodeBLabel};
        \node (C) at (2.7, -1.7) {\nodeCLabel};
        \end{pgfonlayer}

        % node connections
        \begin{pgfonlayer}{connections}
        \draw[thick] (-.1,-1.5) -- (2,-.2);
        \draw[thick] (-.1,-1.5) -- (2.9,-1.5);
        \end{pgfonlayer}


        % gray boxes
        \begin{pgfonlayer}{boxes}
        \filldraw[fill=white, rounded corners=.5pt] ($(0, -1.5) - (.6, .5)$) rectangle ($(0, -1.5) + (.6,.5)$);    
        \filldraw[draw opacity=.3, opacity=.1, fill=black, rounded corners=.5pt] ($(0, -1.5) - (.6, .5)$) rectangle ($(0, -1.5) + (.6,.5)$);    
        \filldraw[fill=white, rounded corners=.5pt] ($(2.7, -.95) - (1.3, 1.1)$) rectangle ($(2.7, -.95) + (1.3, 1.1)$);    
        \filldraw[draw opacity=.3, opacity=.1, fill=black, rounded corners=.5pt] ($(2.7, -.95) - (1.3, 1.1)$) rectangle ($(2.7, -.95) + (1.3, 1.1)$);    
        \end{pgfonlayer}

        % node equalities
            \draw[transform canvas={xshift=-1.5pt}, ultra thick] (B) -- (C);
            \draw[transform canvas={xshift=+1.5pt}, ultra thick] (B) -- (C);

    \end{tikzpicture}
\end{center}

==> 3.5-digram.tex <==
\begin{center}
    \begin{tikzpicture} 

        \pgfdeclarelayer{boxes}
        \pgfdeclarelayer{nodes}
        \pgfdeclarelayer{connections}
        \pgfsetlayers{connections,boxes,nodes,main}





        % labels
        \def\nodeALabel{$[Z, \varphi]$}
        \def\nodeBLabel{$[Z', \varphi']$}
        \def\nodeCLabel{$[Z \cup B, \varphi]$}
        \def\nodeDLabel{$[Z' \cup B', \varphi']$}

        % nodes
        \begin{pgfonlayer}{nodes}
        \node (A) at (0, 1.5) {\nodeALabel};
        \node (B) at (0, 0) {\nodeBLabel};
        \node (C) at (2.5, 1.5) {\nodeCLabel};
        \node (D) at (2.5, 0) {\nodeDLabel};
        \end{pgfonlayer}

        % node connections
        \begin{pgfonlayer}{connections}
        \draw[thick] (A) -- (C);
        \draw[thick] (-0.1, 0) -- (2.5, 0);
        \end{pgfonlayer}


        % gray boxes
        \begin{pgfonlayer}{boxes}
        \filldraw[fill=white, rounded corners=.5pt] ($(0, .75) - (.6, 1.1)$) rectangle ($(0, .75) + (.6, 1.1)$);    
        \filldraw[draw opacity=.3, opacity=.1, fill=black, rounded corners=.5pt] ($(0, .75) - (.6, 1.1)$) rectangle ($(0, .75) + (.6, 1.1)$);    
        \filldraw[draw opacity=.1, fill=white, rounded corners=.5pt] ($(2.5, .75) - (1, 1.1)$) rectangle ($(2.5, .75) + (1, 1.1)$);    
        \filldraw[opacity=.1, fill=black, draw opacity=.1, rounded corners=.5pt] ($(2.5, .75) - (1, 1.1)$) rectangle ($(2.5, .75) + (1, 1.1)$);    
        \end{pgfonlayer}

        % node equalities
            \draw[transform canvas={xshift=-1.5pt}, ultra thick] (A) -- (B);
            \draw[transform canvas={xshift=+1.5pt}, ultra thick] (A) -- (B);

            \draw[transform canvas={xshift=-1.5pt}, ultra thick, opacity=.3, dashed] (C) -- (D);
            \draw[transform canvas={xshift=+1.5pt}, ultra thick, opacity=.3, dashed] (C) -- (D);

            \node (E) at (2.8, .75) {?};

    \end{tikzpicture}
\end{center}

==> braided-def.tex <==
\begin{center}
    \def \globalscale {0.900000}
    \begin{tikzpicture}[y=1cm, x=1cm, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
        \begin{scope}
        \draw (90:1) -- (150:1);
        \draw (210:1) -- (270:1);
        \draw (330:1)-- (30:1);
        
        \draw (90:1) --++ (60:2);
        \draw (30:1) --++ (60:2);

        \draw (150:1) --++ (180:2);
        \draw (210:1) --++ (180:2);

        \draw (270:1) --++ (-60:2);
        \draw (330:1) --++ (-60:2);



        \draw[gray, dashed] (30:1) -- (90:1);
        \draw[gray, dashed] (30:1) ++ (60:1) --++ (150:1);
        
        \draw[gray, dashed] (150:1) -- (210:1);
        \draw[gray, dashed] (150:1) ++ (180:1) --++(270:1);

        \draw[gray, dashed] (270:1) -- (330:1);
        \draw[gray, dashed] (270:1) ++ (-60:1) --++ (30:1);


        \draw[fill=black] (60:1.4) circle (1pt);
        \draw[fill=black] (60:2.4) circle (1pt);

        \draw[fill=black] (180:1.4) circle (1pt);
        \draw[fill=black] (180:2.4) circle (1pt);

        \draw[fill=black] (-60:1.4) circle (1pt);
        \draw[fill=black] (-60:2.4) circle (1pt);
        \end{scope}




         \begin{scope}[shift={(6,0)}]
        \draw (90:1) -- (150:1);
        \draw (210:1) -- (270:1);
        \draw (330:1)-- (30:1);
        
        \draw (90:1) --++ (60:2);
        \draw (30:1) --++ (60:2);

        \draw (150:1) --++ (180:2);
        \draw (210:1) --++ (180:2);

        \draw (270:1) --++ (-60:2);
        \draw (330:1) --++ (-60:2);



        \draw[gray, dashed] (30:1) -- (90:1);
        \draw[gray, dashed] (30:1) ++ (60:1) --++ (150:1);
        
        \draw[gray, dashed] (150:1) -- (210:1);
        \draw[gray, dashed] (150:1) ++ (180:1) --++(270:1);

        \draw[gray, dashed] (270:1) -- (330:1);
        \draw[gray, dashed] (270:1) ++ (-60:1) --++ (30:1);



             \draw[fill=white] (60:1.4) circle (3pt);
             \draw[fill=white] (60:2.4) circle (3pt);

             \draw[fill=white] (180:1.4) circle (3pt);
             \draw[fill=white] (180:2.4) circle (3pt);

             \draw[fill=white] (-60:1.4) circle (3pt);
             \draw[fill=white] (-60:2.4) circle (3pt);
        \end{scope}


    \end{tikzpicture}
\end{center}

==> figure-1-collapsed-square.tex <==
\begin{center}
    \begin{tikzpicture}

        \pgfdeclarelayer{boxes}
        \pgfdeclarelayer{nodes}
        \pgfdeclarelayer{connections}
        \pgfsetlayers{connections,boxes,nodes,main}





        % labels
        \def\nodeALabel{$[L_g, \varphi]$}

        \def\nodeBLabel{$[L_{g+1}, \varphi\rho_{i_1}^{-1}]$}
        \def\nodeCLabel{$[L_{g+1}, \psi\rho_{j_1}^{-1}]$}
        \def\nodeDLabel{$[L_{g+1}, \varphi\rho_{i_2}^{-1}]$}
        \def\nodeELabel{$[L_{g+1}, \psi\rho_{j_2}^{-1}]$}

        \def\nodeFLabel{$[L_{g}, \psi]$}

        % nodes
        \begin{pgfonlayer}{nodes}
        \node (A) at (-3, 1.75) {\nodeALabel};
        
        \node (B) at (0, 3) {\nodeBLabel};
        \node (C) at (0, 1.5) {\nodeCLabel};
        \node (D) at (0, -.5) {\nodeDLabel};
        \node (E) at (0, -2) {\nodeELabel};
        
        \node (F) at (3, -.25) {\nodeFLabel}; 
        \end{pgfonlayer}

        % node connections
        \begin{pgfonlayer}{connections}
        \draw[thick] (A) -- (B);
        \draw[thick] (A) -- (D);

        \draw[thick] (F) -- (C);
        \draw[thick] (F) -- (E);
        \end{pgfonlayer}


        % gray boxes
        
        \begin{pgfonlayer}{boxes}

        \filldraw[fill=white, rounded corners=.5pt] ($(0, 2.25) - (1.1, 1.4)$) rectangle ($(0, 2.25) + (1.1, 1.4)$);    
        \filldraw[draw opacity=.3, opacity=.1, fill=black, rounded corners=.5pt] ($(0, 2.25) - (1.1, 1.4)$) rectangle ($(0, 2.25) + (1.1, 1.4)$);    
        \filldraw[fill=white, rounded corners=.5pt] ($(0, -1.25) - (1.1, 1.4)$) rectangle ($(0, -1.25) + (1.1, 1.4)$); 
        \filldraw[draw opacity=.3, opacity=.1, fill=black, rounded corners=.5pt] ($(0, -1.25) - (1.1, 1.4)$) rectangle ($(0, -1.25) + (1.1, 1.4)$); 

        \filldraw[fill=white, rounded corners=.5pt] ($(-3, 1.75) - (.7, .5)$) rectangle ($(-3, 1.75) + (.7, .5)$); 
        \filldraw[draw opacity=.3, opacity=.1, fill=black, rounded corners=.5pt] ($(-3, 1.75) - (.7, .5)$) rectangle ($(-3, 1.75) + (.7, .5)$); 
        \filldraw[fill=white, rounded corners=.5pt] ($(3, -.25) - (.7, .5)$) rectangle ($(3, -.25) + (.7, .5)$); 
        \filldraw[draw opacity=.3, opacity=.1, fill=black, rounded corners=.5pt] ($(3, -.25) - (.7, .5)$) rectangle ($(3, -.25) + (.7, .5)$); 
        \end{pgfonlayer}

        % node equalities
            \draw[transform canvas={xshift=-1.5pt}, ultra thick] (B) -- (C);
            \draw[transform canvas={xshift=+1.5pt}, ultra thick] (B) -- (C);

            \draw[transform canvas={xshift=-1.5pt}, ultra thick] (D) -- (E);
            \draw[transform canvas={xshift=+1.5pt}, ultra thick] (D) -- (E);



    \end{tikzpicture}
\end{center}

==> figure-2-wheel.tex <==
\begin{center}
    \begin{tikzpicture}
        \pgfdeclarelayer{boxes}
        \pgfdeclarelayer{nodes}
        \pgfdeclarelayer{connections}
        \pgfsetlayers{connections,boxes,nodes,main}


        \def\nodeAA{$[L_{g+1}, \varphi \circ \rho_i\rho_j]$}
        \def\nodeAB{$[L_{g+1}, \varphi' \circ \rho_i\rho_k]$}
        \def\nodeAC{$[L_{g+1}, \varphi'' \circ \rho_j\rho_k]$}

        \def\nodeBA{$[L_{g+2}, \varphi \circ \rho_i]$}
        \def\nodeBB{$[L_{g+2}, \varphi' \circ \rho_i]$}
        \def\nodeBC{$[L_{g+2}, \varphi \circ \rho_j]$} 
        \def\nodeBD{$[L_{g+2}, \varphi'' \circ \rho_j]$}
        \def\nodeBE{$[L_{g+2}, \varphi' \circ \rho_k]$}
        \def\nodeBF{$[L_{g+2}, \varphi'' \circ \rho_k]$}

        \def\nodeCA{$[L_{g+3}, \varphi]$}
        \def\nodeCB{$[L_{g+3}, \varphi']$}
        \def\nodeCC{$[L_{g+3}, \varphi'']$}

        % column 1 nodes
        \begin{pgfonlayer}{boxes}
        \begin{scope}[yscale=1.5]
            \def\xcoord{-1}

             \filldraw[fill=white, rounded corners=.5pt] ($(\xcoord, 1) - (1.4, .5)$) rectangle ($(\xcoord, 1) + (1.4,.5)$);    
             \filldraw[fill=black, opacity=.1,, rounded corners=.5pt] ($(\xcoord, 1) - (1.4, .5)$) rectangle ($(\xcoord, 1) + (1.4,.5)$);    
      %  \node (AA) at (\xcoord, 1) {\nodeAA};



       % \node (AB) at (\xcoord, -.5) {\nodeAB};
       
            \filldraw[fill=white, rounded corners=.5pt] ($(\xcoord, -.5) - (1.4, .5)$) rectangle ($(\xcoord, -.5) + (1.4,.5)$);    
            \filldraw[draw opacity=.3, opacity=.1, fill=black, rounded corners=.5pt] ($(\xcoord, -.5) - (1.4, .5)$) rectangle ($(\xcoord, -.5) + (1.4,.5)$);    
            %\node (AC) at (\xcoord, -2) {\nodeAC};

            \filldraw[fill=white, rounded corners=.5pt] ($(\xcoord, -2) - (1.4, .5)$) rectangle ($(\xcoord, -2) + (1.4,.5)$);    
            \filldraw[draw opacity=.3, opacity=.1, fill=black, rounded corners=.5pt] ($(\xcoord, -2) - (1.4, .5)$) rectangle ($(\xcoord, -2) + (1.4,.5)$);    
        \end{scope}


        % column 2 nodes
        \begin{scope}
            \def\xcoord{3}
            \def\pairoffset{0}


       %     \node (BA) at ($(\xcoord, 2.5) + (0, \pairoffset)$) {\nodeBA};
       %     \node (BB) at ($(\xcoord, 1.5) - (0, \pairoffset)$) {\nodeBB};


            \filldraw[fill=white, rounded corners=.5pt] ($(\xcoord, 1.5) - (1.3, .5)$) rectangle ($(\xcoord, 2.5) + (1.3,.5)$);    
            \filldraw[draw opacity=.3, opacity=.1, fill=black, rounded corners=.5pt] ($(\xcoord, 1.5) - (1.3, .5)$) rectangle ($(\xcoord, 2.5) + (1.3,.5)$);    
        %    \node (BC) at ($(\xcoord, 0) + (0, \pairoffset)$) {\nodeBC};
         %   \node (BD) at ($(\xcoord, -1) - (0, \pairoffset)$) {\nodeBD};


        \filldraw[fill=white, rounded corners=.5pt] ($(\xcoord, -1) - (1.3, .5)$) rectangle ($(\xcoord, 0) + (1.3,.5)$);    
        \filldraw[draw opacity=.3, opacity=.1, fill=black, rounded corners=.5pt] ($(\xcoord, -1) - (1.3, .5)$) rectangle ($(\xcoord, 0) + (1.3,.5)$);    
        %    \node (BE) at ($(\xcoord, -2.5) + (0, \pairoffset)$) {\nodeBE};
        %    \node (BF) at ($(\xcoord, -3.5) - (0, \pairoffset)$) {\nodeBF};

        \filldraw[fill=white, rounded corners=.5pt] ($(\xcoord, -3.5) - (1.3, .5)$) rectangle ($(\xcoord, -2.5) + (1.3,.5)$);    
        \filldraw[draw opacity=.3, opacity=.1, fill=black, rounded corners=.5pt] ($(\xcoord, -3.5) - (1.3, .5)$) rectangle ($(\xcoord, -2.5) + (1.3,.5)$);    
        \end{scope}

        % column 3 nodes
        \begin{scope}
            \def\xcoord{7}

            \node (CA) at (\xcoord, .5) {\nodeCA};
            \node (CB) at (\xcoord, -.5) {\nodeCB};
            \node (CC) at (\xcoord, -1.5) {\nodeCC};

            \filldraw[fill=white, rounded corners=.5pt] ($(\xcoord, -1.5) - (1.2, .5)$) rectangle ($(\xcoord, .5) + (1.2,.5)$);    
            \filldraw[draw opacity=.3, opacity=.1, fill=black, rounded corners=.5pt] ($(\xcoord, -1.5) - (1.2, .5)$) rectangle ($(\xcoord, .5) + (1.2,.5)$);    
        \end{scope}

        \end{pgfonlayer}

        \begin{pgfonlayer}{nodes}
            \begin{scope}[yscale=1.5]
            \def\xcoord{-1}

            \node (AA) at (\xcoord, 1) {\nodeAA};
            \node (AB) at (\xcoord, -.5) {\nodeAB};
            \node (AC) at (\xcoord, -2) {\nodeAC};
        
            \end{scope}

            \begin{scope}
                \def\xcoord{3}
                \def\pairoffset{0}


            \node (BA) at ($(\xcoord, 2.5) + (0, \pairoffset)$) {\nodeBA};
            \node (BB) at ($(\xcoord, 1.5) - (0, \pairoffset)$) {\nodeBB};


            \node (BC) at ($(\xcoord, 0) + (0, \pairoffset)$) {\nodeBC};
            \node (BD) at ($(\xcoord, -1) - (0, \pairoffset)$) {\nodeBD};


            \node (BE) at ($(\xcoord, -2.5) + (0, \pairoffset)$) {\nodeBE};
            \node (BF) at ($(\xcoord, -3.5) - (0, \pairoffset)$) {\nodeBF};

        \end{scope}


            \begin{scope}
                \def\xcoord{7}

            \node (CA) at (\xcoord, .5) {\nodeCA};
            \node (CB) at (\xcoord, -.5) {\nodeCB};
            \node (CC) at (\xcoord, -1.5) {\nodeCC};

        \end{scope}



        \end{pgfonlayer}


        \begin{pgfonlayer}{connections}

        % column 1 to column 2 connections
      %  \draw (AA) -- (BA);
        
        \draw[teal, thick, transform canvas={yshift=+1.5pt}](AA) -- (BA);
       % \draw (AA) -- (BC);

        \draw[teal, thick, transform canvas={yshift=+1.5pt}](AA) -- (BC);


        %\draw (AB) -- (BB);
        
        \draw[purple, thick, transform canvas={yshift=-1.5pt}](AB) -- (BB);
      %  \draw (AB) -- (BE);


        \draw[purple, thick, transform canvas={yshift=+1.5pt}](AB) -- (BE);


    %    \draw (AC) -- (BD);
        


        \draw[orange, thick, transform canvas={yshift=-1.5pt}]($(AC) + (-.2, 0)$) -- (BD);

      %  \draw (AC) -- (BF);


        \draw[orange, thick, transform canvas={yshift=-1.5pt}](-1,-3) -- (3,-3);

        % column 2 to column 3 connections
      %  \draw ($(BA)!.5!(BB)$) -- (CA);

        \draw[teal, thick, transform canvas={yshift=+1.5pt}] ($(BA)!.5!(BB)$) -- (CA); 
       \draw[purple, thick, transform canvas={yshift=-1.5pt}]($(BA)!.5!(BB)$) -- (CA);


    %    \draw ($(BC)!.5!(BD)$) -- (CB);

        \draw[teal, thick, transform canvas={yshift=+1.5pt}]($(BC)!.5!(BD)$) -- (CB);

        \draw[orange, thick, transform canvas={yshift=-1.5pt}]($(BC)!.5!(BD)$) -- (CB);

     %   \draw ($(BE)!.5!(BF)$) -- (CC);


       \draw[purple, thick, transform canvas={yshift=+1.5pt}]($(BE)!.5!(BF)$) -- (CC);


        \draw[orange, thick, transform canvas={yshift=-1.5pt}]($(BE)!.5!(BF)$) -- (CC);

        \end{pgfonlayer}


       % column 1 equality 
      %\draw[transform canvas={xshift=-1.5pt}, ultra thick] (AA) -- (AB) -- (AC);
       % \draw[transform canvas={xshift=1.5pt}, ultra thick] (AA) -- (AB) -- (AC);

       % column 2 equality
        \draw[transform canvas={xshift=-1.5pt}, ultra thick] (BA) --(BB);
        \draw[transform canvas={xshift=+1.5pt}, ultra thick] (BA) --(BB);

        \draw[transform canvas={xshift=-1.5pt}, ultra thick] (BC) --(BD);
        \draw[transform canvas={xshift=+1.5pt}, ultra thick] (BC) --(BD);

        \draw[transform canvas={xshift=-1.5pt}, ultra thick] (BE) --(BF);
        \draw[transform canvas={xshift=+1.5pt}, ultra thick] (BE) --(BF);

        % column 3 equality
        \draw[transform canvas={xshift=-1.5pt}, ultra thick] (CA) -- (CB) -- (CC);
        \draw[transform canvas={xshift=+1.5pt}, ultra thick] (CA) -- (CB) -- (CC);

    \end{tikzpicture}

\end{center}

==> handle-shift.tex <==
\begin{center}
    \begin{tikzpicture}
        % trident edges

        \begin{scope}[shift={(0,0)}]
        \node (label-i) at (-2.02, .75) {$i$};
        \node (label-j) at (4.03, -.4) {$j$};
        \node (label-n) at (4.03, 1.8) {$n$};
        
        \draw (-2, .4) -- (0, .4) to[out=0, in =180] (1, 1.5) -- (4, 1.5) ;
        \draw (-2, -.4) -- (0, -.4) to[out=0, in=180] (1, -1.5) -- (4, -1.5);
        \draw (1, 0) to[out=90, in=180] (1.5, .75) -- (4, .75);
        \draw (1, 0) to[out=-90, in=180] (1.5, -.75) -- (4, -.75);

        

    
        \begin{scope}[shift={(2.2, 1.1)}, scale=.8]
            \draw (0, 0) arc (-30:-150:.5 and .25);
            \draw[shift={(-1.203,-1.08)}] ((1, 1) arc (30:150: .3 and .2);
        \end{scope}

        \begin{scope}[shift={(3.5, 1.1)}, scale=.8]
            \draw (0, 0) arc (-30:-150:.5 and .25);
            \draw[shift={(-1.203,-1.08)}] ((1, 1) arc (30:150: .3 and .2);
        \end{scope}

        \begin{scope}[shift={(2.2, -1.1)}, scale=.8]
            \draw (0, 0) arc (-30:-150:.5 and .25);
            \draw[shift={(-1.203,-1.08)}] ((1, 1) arc (30:150: .3 and .2);
        \end{scope}

        \begin{scope}[shift={(3.5, -1.1)}, scale=.8]
            \draw (0, 0) arc (-30:-150:.5 and .25);
            \draw[shift={(-1.203,-1.08)}] ((1, 1) arc (30:150: .3 and .2);
        \end{scope}

        \begin{scope}[shift={(-.3, 0)}, scale=.8]
            \draw (0, 0) arc (-30:-150:.5 and .25);
            \draw[shift={(-1.203,-1.08)}] ((1, 1) arc (30:150: .3 and .2);
        \end{scope}


        \draw[color = {rgb,255:red,254; green,97; blue,0}] (-.2, .4) arc (80:-80:.2 and .4);

        \draw[color = {rgb,255:red,30; green,136; blue,229}] (-1.4, .4) arc (80:-80:.2 and .4);

        \draw[color = {rgb,255:red,255; green,176; blue,0}] (1.3, 1.5) arc (80:-80:.2 and .4);

        \draw[color = {rgb,255:red,220; green,38; blue,127}] (1.3,-.7) arc (80:-80:.2 and .4);
        \end{scope}

        \node[scale=1.5] (map-arrow) at (5,0) {$\overset{\rho_i}{\longrightarrow}$};

\begin{scope}[shift={(8,0)}]
        \node (label-i) at (-2.02, .75) {$i$};
        \node (label-j) at (4.03, -.4) {$j$};
        \node (label-n) at (4.03, 1.8) {$n$};

        \draw (-2, .4) -- (0, .4) to[out=0, in =180] (1, 1.5) -- (4, 1.5) ;
        \draw (-2, -.4) -- (0, -.4) to[out=0, in=180] (1, -1.5) -- (4, -1.5);
        \draw (1, 0) to[out=90, in=180] (1.5, .75) -- (4, .75);
        \draw (1, 0) to[out=-90, in=180] (1.5, -.75) -- (4, -.75);
    
        \begin{scope}[shift={(2.2, 1.1)}, scale=.8]
            \draw (0, 0) arc (-30:-150:.5 and .25);
            \draw[shift={(-1.203,-1.08)}] ((1, 1) arc (30:150: .3 and .2);
        \end{scope}

        \begin{scope}[shift={(3.5, 1.1)}, scale=.8]
            \draw (0, 0) arc (-30:-150:.5 and .25);
            \draw[shift={(-1.203,-1.08)}] ((1, 1) arc (30:150: .3 and .2);
        \end{scope}

        \begin{scope}[shift={(2.2, -1.1)}, scale=.8]
            \draw (0, 0) arc (-30:-150:.5 and .25);
            \draw[shift={(-1.203,-1.08)}] ((1, 1) arc (30:150: .3 and .2);
        \end{scope}

        \begin{scope}[shift={(3.5, -1.1)}, scale=.8]
            \draw (0, 0) arc (-30:-150:.5 and .25);
            \draw[shift={(-1.203,-1.08)}] ((1, 1) arc (30:150: .3 and .2);
        \end{scope}

        \begin{scope}[shift={(-.3, 0)}, scale=.8]
            \draw (0, 0) arc (-30:-150:.5 and .25);
            \draw[shift={(-1.203,-1.08)}] ((1, 1) arc (30:150: .3 and .2);
        \end{scope}




        \draw[color = {rgb,255:red,255; green,97; blue,0}, dashed] 
            (.1, .4) to[out=0, in=180] 
            (1.6, 1.4) to [out=0, in=90] 
            (2.3, 1) to [out=-90, in=-180]
            (1.6, .85) to[out=180, in=0]
            (.1, -.4);



        \draw[color = {rgb,255:red,255; green,97; blue,0}, radius=.1] 
            (.1, -.4) to[out=20, in=180] 
            (1.6, .9) to[out=0, in = -90]
            (2.5, 1) to[out=90, in = 0]
            (1.8, 1.25) to[out=180, in=-30] (.1, .4);

        \draw[color = {rgb,255:red,30; green,136; blue,229}] (-.2, .4) arc (80:-80:.2 and .4);

        
        \draw[color = {rgb,255:red,255; green,176; blue,0}] (2.5, 1.5) arc (80:-80:.2 and .375);
        
        \draw[color = {rgb,255:red,220; green,38; blue,127}] (1.3,-.7) arc (80:-80:.2 and .4);

        \end{scope}
        



    \end{tikzpicture}

\end{center}


==> piece.tex <==

\definecolor{cfb0000}{RGB}{251,0,0}


\def \globalscale {2.800000}
\begin{tikzpicture}[y=1cm, x=1cm, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]

    \node[scale = .4] (central curve) at (2.25, 3.15) {$\beta$};

  \path[draw=black,line join=round,line width=0.0074cm,miter limit=4.0] (3.5397, 3.1454).. controls (3.5662, 3.1454) and (3.5877, 3.0484) .. (3.5877, 2.9288) -- (3.5877, 2.9288).. controls (3.5877, 2.8092) and (3.5653, 2.7135) .. (3.5388, 2.7135);



  \path[draw=black,line join=round,line width=0.0074cm,miter limit=4.0,dash pattern=on 0.0074cm off 0.0074cm] (3.5429, 3.1439).. controls (3.5164, 3.1439) and (3.4949, 3.0469) .. (3.4949, 2.9273) -- (3.4949, 2.9273).. controls (3.4949, 2.8076) and (3.5173, 2.712) .. (3.5438, 2.712);



  \path[draw=black,line join=round,line width=0.01cm,miter limit=4.0] (1.4203, 2.712)arc(90.0006:0.0:0.0517 and -0.2168)arc(360.0:269.9994:0.0517 and -0.2168);



  \path[draw=black,line join=round,line width=0.01cm,miter limit=4.0] (1.4209, 3.1453).. controls (1.5531, 3.1445) and (1.7229, 3.1434) .. (1.7859, 3.1737).. controls (1.8489, 3.204) and (1.8974, 3.2981) .. (2.028, 3.3658).. controls (2.1587, 3.4334) and (2.3025, 3.4567) .. (2.4788, 3.4567).. controls (2.6552, 3.4567) and (2.7813, 3.4363) .. (2.9261, 3.3599).. controls (3.0709, 3.2835) and (3.1249, 3.1838) .. (3.179, 3.1578).. controls (3.2331, 3.1319) and (3.411, 3.139) .. (3.5391, 3.1442);



  \path[draw=black,line join=round,line width=0.01cm,miter limit=4.0] (1.4197, 2.7129).. controls (1.5523, 2.7135) and (1.7244, 2.7143) .. (1.7863, 2.6945).. controls (1.8483, 2.6747) and (1.9056, 2.6006) .. (2.0158, 2.5436).. controls (2.1261, 2.4865) and (2.3024, 2.4294) .. (2.4788, 2.4295).. controls (2.6552, 2.4295) and (2.8316, 2.4865) .. (2.9418, 2.5436).. controls (3.0521, 2.6007) and (3.1149, 2.6819) .. (3.1657, 2.6984).. controls (3.2165, 2.7148) and (3.4049, 2.7148) .. (3.5372, 2.7148);



  \path[draw=black,line join=round,line width=0.01cm,miter limit=4.0] (2.0954, 3.0156).. controls (2.0954, 2.9867) and (2.0954, 2.9579) .. (2.1303, 2.929).. controls (2.1651, 2.9001) and (2.2349, 2.8712) .. (2.322, 2.8568).. controls (2.4091, 2.8424) and (2.5137, 2.8424) .. (2.6009, 2.8568).. controls (2.688, 2.8713) and (2.7577, 2.9001) .. (2.7926, 2.929).. controls (2.8274, 2.9579) and (2.8274, 2.9867) .. (2.8274, 3.0156);



  \path[draw=black,line join=round,line width=0.009cm,miter limit=4.0] (2.1867, 2.8892).. controls (2.2313, 2.9328) and (2.2604, 2.9612) .. (2.334, 2.9792).. controls (2.4076, 2.9972) and (2.5181, 2.9972) .. (2.5917, 2.9792).. controls (2.6653, 2.9612) and (2.7021, 2.9252) .. (2.7389, 2.8892);



  \path[draw=cfb0000,line width=0.0501cm,miter limit=4.0,dash pattern=on 0.0201cm off 0.0201cm] (2.7929, 2.9338) -- (2.7929, 2.9338) -- (2.7929, 2.9338).. controls (2.8207, 2.8442) and (2.5796, 2.784) .. (2.4557, 2.7837).. controls (2.3302, 2.7833) and (2.0773, 2.8493) .. (2.1134, 2.9338).. controls (2.1144, 2.9362) and (2.1136, 2.939) .. (2.1137, 2.9416);



  \path[draw=cfb0000,line width=0.0501cm,miter limit=4.0] (2.1184, 2.9384).. controls (2.1309, 3.0019) and (2.2519, 3.0657) .. (2.4547, 3.0666).. controls (2.674, 3.0676) and (2.7769, 2.993) .. (2.7919, 2.932);



  \path[draw=black,line join=round,line width=0.01cm,miter limit=4.0] (1.4203, 2.712)arc(89.9994:180.0:0.0517 and -0.2168)arc(180.0:270.0006:0.0517 and -0.2168);




\end{tikzpicture}

==> punctured-surface.tex <==
\begin{center}
    \def \globalscale {0.900000}
    \begin{tikzpicture}[y=1cm, x=1cm, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
        \begin{scope}
        \draw (90:1) -- (150:1);
        \draw (210:1) -- (270:1);
        \draw (330:1)-- (30:1);
        
        \draw (90:1) --++ (60:2);
        \draw (30:1) --++ (60:2);

        \draw (150:1) --++ (180:2);
        \draw (210:1) --++ (180:2);

        \draw (270:1) --++ (-60:2);
        \draw (330:1) --++ (-60:2);



        \draw[gray, dashed] (30:1) -- (90:1);
        \draw[gray, dashed] (30:1) ++ (60:1) --++ (150:1);
        
        \draw[gray, dashed] (150:1) -- (210:1);
        \draw[gray, dashed] (150:1) ++ (180:1) --++(270:1);

        \draw[gray, dashed] (270:1) -- (330:1);
        \draw[gray, dashed] (270:1) ++ (-60:1) --++ (30:1);


        \draw[fill=black] (60:1.4) circle (1pt);
        \draw[fill=black] (60:2.4) circle (1pt);

        \draw[fill=black] (180:1.4) circle (1pt);
        \draw[fill=black] (180:2.4) circle (1pt);

        \draw[fill=black] (-60:1.4) circle (1pt);
        \draw[fill=black] (-60:2.4) circle (1pt);
        \end{scope}




         \begin{scope}[shift={(6,0)}]
        \draw (90:1) -- (150:1);
        \draw (210:1) -- (270:1);
        \draw (330:1)-- (30:1);
        
        \draw (90:1) --++ (150:1) --++ (60:1) --++ (-30:1) --++ (60:1);
             \draw[fill=black, opacity=.2] (90:1) --++ (150:1) --++ (60:1) --++ (-30:2) --++ (60:-1);
        \draw (30:1) --++ (60:2);

        \draw (150:1) --++ (180:2);
        \draw (210:1) --++ (180:2);

        \draw (270:1) --++ (-60:2);
        \draw (330:1) --++ (-60:2);



        \draw[gray, dashed] (30:1) -- (90:1);
        \draw[gray, dashed] (30:1) ++ (60:1) --++ (150:1);
        
        \draw[gray, dashed] (150:1) -- (210:1);
        \draw[gray, dashed] (150:1) ++ (180:1) --++(270:1);

        \draw[gray, dashed] (270:1) -- (330:1);
        \draw[gray, dashed] (270:1) ++ (-60:1) --++ (30:1);



             \draw[fill=black] (60:1.4) ++ (150:1) circle (1pt);
             \draw[fill=black] (60:2.4) circle (1pt);

             \draw[fill=black] (180:1.4) circle (1pt);
             \draw[fill=black] (180:2.4) circle (1pt);

             \draw[fill=black] (-60:1.4) circle (1pt);
             \draw[fill=black] (-60:2.4) circle (1pt);
        \end{scope}


    \end{tikzpicture}
\end{center}
